Nested Variational Compression in Deep Gaussian Processes

Deep Gaussian processes provide a flexible approach to probabilistic modelling of data using either supervised or unsupervised learning. For tractable inference approximations to the marginal likelihood of the model must be made. The original approach to approximate inference in these models used variational compression to allow for approximate variational marginalization of the hidden variables leading to a lower bound on the marginal likelihood of the model [Damianou and Lawrence, 2013]. In this paper we extend this idea with a nested variational compression. The resulting lower bound on the likelihood can be easily parallelized or adapted for stochastic variational inference.

==> GP.tikz <==
% This file was created by matplotlib v0.1.0.
% Copyright (c) 2010--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The lastest updates can be retrieved from
% 
% https://github.com/nschloe/matplotlib2tikz
% 
% where you can also submit bug reports and leavecomments.
% 
\begin{tikzpicture}

\begin{axis}[
xmin=-1, xmax=2,
ymin=-0.3, ymax=1.3,
axis on top,
width=\figurewidth,
height=\figureheight,
xticklabels=\empty
]
\addplot [line width=0.68pt, black, mark=x, mark size=4, only marks]
coordinates {
(0,0.00480755177651519)
(0.0344827586206896,0.00954424471134621)
(0.0689655172413793,-0.0254630580388837)
(0.103448275862069,0.0310929817801382)
(0.137931034482759,0.0349264958169793)
(0.172413793103448,-0.0270507333419196)
(0.206896551724138,-0.0217430031252698)
(0.241379310344828,-0.0250896097066597)
(0.275862068965517,0.0249386823582826)
(0.310344827586207,-0.0466705060812323)
(0.344827586206897,0.00260954138435669)
(0.379310344827586,0.0298698319183808)
(0.413793103448276,0.000761584988140691)
(0.448275862068965,0.0242831143942044)
(0.482758620689655,-0.000715789737214675)
(0.517241379310345,0.986235145248351)
(0.551724137931034,1.00038983548784)
(0.586206896551724,1.00655462965101)
(0.620689655172414,0.931558620335998)
(0.655172413793103,1.00263469679235)
(0.689655172413793,0.989521577579133)
(0.724137931034483,1.01530874527295)
(0.758620689655172,1.01088003470569)
(0.793103448275862,1.03758984926622)
(0.827586206896552,1.01691420485221)
(0.862068965517241,0.996536913189708)
(0.896551724137931,1.01706143761017)
(0.931034482758621,0.996925127543056)
(0.96551724137931,0.979836909040802)
(1,0.99177048985369)

};
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-1, xmax=2, ymin=-0.3, ymax=1.3] {\todiagrams img24.png};
\path [draw=black, fill opacity=0] (axis cs:13,1.3)--(axis cs:13,1.3);

\path [draw=black, fill opacity=0] (axis cs:2,13)--(axis cs:2,13);

\path [draw=black, fill opacity=0] (axis cs:13,-0.3)--(axis cs:13,-0.3);

\path [draw=black, fill opacity=0] (axis cs:-1,13)--(axis cs:-1,13);

\end{axis}

\end{tikzpicture}


==> H1.tikz <==
% This file was created by matplotlib v0.1.0.
% Copyright (c) 2010--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The lastest updates can be retrieved from
% 
% https://github.com/nschloe/matplotlib2tikz
% 
% where you can also submit bug reports and leavecomments.
% 
\begin{tikzpicture}

\begin{axis}[
xmin=-1, xmax=2,
ymin=-0.3, ymax=1.3,
axis on top,
width=\figurewidth,
height=\figureheight,
xticklabels=\empty
]
\addplot [line width=0.68pt, black, mark=x, mark size=4, only marks]
coordinates {
(0,0.00480755177651519)
(0.0344827586206896,0.00954424471134621)
(0.0689655172413793,-0.0254630580388837)
(0.103448275862069,0.0310929817801382)
(0.137931034482759,0.0349264958169793)
(0.172413793103448,-0.0270507333419196)
(0.206896551724138,-0.0217430031252698)
(0.241379310344828,-0.0250896097066597)
(0.275862068965517,0.0249386823582826)
(0.310344827586207,-0.0466705060812323)
(0.344827586206897,0.00260954138435669)
(0.379310344827586,0.0298698319183808)
(0.413793103448276,0.000761584988140691)
(0.448275862068965,0.0242831143942044)
(0.482758620689655,-0.000715789737214675)
(0.517241379310345,0.986235145248351)
(0.551724137931034,1.00038983548784)
(0.586206896551724,1.00655462965101)
(0.620689655172414,0.931558620335998)
(0.655172413793103,1.00263469679235)
(0.689655172413793,0.989521577579133)
(0.724137931034483,1.01530874527295)
(0.758620689655172,1.01088003470569)
(0.793103448275862,1.03758984926622)
(0.827586206896552,1.01691420485221)
(0.862068965517241,0.996536913189708)
(0.896551724137931,1.01706143761017)
(0.931034482758621,0.996925127543056)
(0.96551724137931,0.979836909040802)
(1,0.99177048985369)

};
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-1, xmax=2, ymin=-0.3, ymax=1.3] {\todiagrams img25.png};
\path [draw=black, fill opacity=0] (axis cs:13,1.3)--(axis cs:13,1.3);

\path [draw=black, fill opacity=0] (axis cs:2,13)--(axis cs:2,13);

\path [draw=black, fill opacity=0] (axis cs:13,-0.3)--(axis cs:13,-0.3);

\path [draw=black, fill opacity=0] (axis cs:-1,13)--(axis cs:-1,13);

\end{axis}

\end{tikzpicture}


==> H2.tikz <==
% This file was created by matplotlib v0.1.0.
% Copyright (c) 2010--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The lastest updates can be retrieved from
% 
% https://github.com/nschloe/matplotlib2tikz
% 
% where you can also submit bug reports and leavecomments.
% 
\begin{tikzpicture}

\begin{axis}[
xmin=-1, xmax=2,
ymin=-0.3, ymax=1.3,
axis on top,
width=\figurewidth,
height=\figureheight
]
\addplot [line width=0.68pt, black, mark=x, mark size=4, only marks]
coordinates {
(0,0.00480755177651519)
(0.0344827586206896,0.00954424471134621)
(0.0689655172413793,-0.0254630580388837)
(0.103448275862069,0.0310929817801382)
(0.137931034482759,0.0349264958169793)
(0.172413793103448,-0.0270507333419196)
(0.206896551724138,-0.0217430031252698)
(0.241379310344828,-0.0250896097066597)
(0.275862068965517,0.0249386823582826)
(0.310344827586207,-0.0466705060812323)
(0.344827586206897,0.00260954138435669)
(0.379310344827586,0.0298698319183808)
(0.413793103448276,0.000761584988140691)
(0.448275862068965,0.0242831143942044)
(0.482758620689655,-0.000715789737214675)
(0.517241379310345,0.986235145248351)
(0.551724137931034,1.00038983548784)
(0.586206896551724,1.00655462965101)
(0.620689655172414,0.931558620335998)
(0.655172413793103,1.00263469679235)
(0.689655172413793,0.989521577579133)
(0.724137931034483,1.01530874527295)
(0.758620689655172,1.01088003470569)
(0.793103448275862,1.03758984926622)
(0.827586206896552,1.01691420485221)
(0.862068965517241,0.996536913189708)
(0.896551724137931,1.01706143761017)
(0.931034482758621,0.996925127543056)
(0.96551724137931,0.979836909040802)
(1,0.99177048985369)

};
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-1, xmax=2, ymin=-0.3, ymax=1.3] {\todiagrams img26.png};
\path [draw=black, fill opacity=0] (axis cs:13,1.3)--(axis cs:13,1.3);

\path [draw=black, fill opacity=0] (axis cs:2,13)--(axis cs:2,13);

\path [draw=black, fill opacity=0] (axis cs:13,-0.3)--(axis cs:13,-0.3);

\path [draw=black, fill opacity=0] (axis cs:-1,13)--(axis cs:-1,13);

\end{axis}

\end{tikzpicture}

